Vector Approximate Message Passing With Arbitrary I.I.D. Noise Priors

Approximate message passing (AMP) algorithms are devised under the Gaussianity assumption of the measurement noise vector. In this work, we relax this assumption within the vector AMP (VAMP) framework to arbitrary independent and identically distributed (i.i.d.) noise priors. We do so by rederiving the linear minimum mean square error (LMMSE) to accommodate both the noise and signal estimations within the message passing steps of VAMP. Numerical results demonstrate how our proposed algorithm handles non-Gaussian noise models as compared to VAMP. This extension to general noise priors enables the use of AMP algorithms in a wider range of engineering applications where non-Gaussian noise models are more appropriate.

==> figures/VAMP-factor-graph.tex <==
\begin{tikzpicture}[scale = 1.2]
    \newcommand{\vertex}{\node[vertex]}
    \tikzset{vertex/.style = {circle, draw, inner sep = 0pt, minimum size = 10pt}}
    % variable x+
    \vertex[label = $\bm{x}^{+}$](xp) at (-1.2,0) {};
    % variable x-
    \vertex[label = $\bm{x}^{-}$](xm) at (1.2,0) {};
    % variable w-
    \vertex[label = {$\bm{w}^{-}$}](wm) at (3.6,0) {};
    % variable w-
    \vertex[label = {$\bm{w}^{+}$}](wp) at (6,0) {};
    % variable y
    \vertex[label = $\bm{y}$,pattern = north west lines](y) at (2.4,1.2) {};
    % prior factor x
    \tikzset{vertex/.style = {rectangle, fill = black, inner sep = 0pt, minimum size = 6pt}}
    \vertex[label = below: $p_{\bm{\mathsf{x}}^{+}}(\bm{x}^{+})$](px) at (-2.4,0) {};
    % prior factor delta x
    \vertex[label = below: $\delta(\bm{x}^{+} - \bm{x}^{-})$](delta) at (0,0) {};
    % prior factor y|x,w
    \vertex[label = below: {$\underbrace{\delta(\bm{y} - \bm{A}\,\bm{x}^{-}-\bm{w}^{-})}_{\triangleq~ f_{\bm{\mathsf{y}}|\bm{\mathsf{x}}^{-},\bm{\mathsf{w}}^{-}}}$}](py_xw) at (2.4,0) {}; 
    % prior factor delta w
    \vertex[label = below: {$\delta(\bm{w}^{+} - \bm{w}^{-})$}](deltaw) at (4.8,0) {}; 
    % prior factor w
    \vertex[label = below: $p_{\bm{\mathsf{w}}^{+}}(\bm{w}^{+})$](pw) at (7.2,0) {};
    % arrow
    \draw[-latex] ([xshift=0.2cm,yshift=0.2cm] py_xw.center)--([xshift=-0.4cm,yshift=0.2cm] wm.center);
    \draw[-latex] ([xshift=-0.2cm,yshift=0.2cm] py_xw.center)--([xshift=0.4cm,yshift=0.2cm] xm.center);
    \draw[-latex] ([xshift=-1.1cm,yshift=0.2cm] xm.center)--([xshift=-1.7cm,yshift=0.2cm] py_xw.center);
    \draw[-latex] ([xshift=2.3cm,yshift=0.2cm] py_xw.center)--([xshift=2.9cm,yshift=0.2cm] xm.center);
    % message numbers
    %\node[] at ([xshift=-0.45cm,yshift=0.4cm] py_xw.center) {\circleds{\tiny{$m_1$}}};
    \node[] at ([xshift=-0.45cm,yshift=0.4cm] py_xw.center) {\tiny{$\mu_{f \xrightarrow \,\bm{x}^-}$}};

    \node[] at ([xshift=0.5cm,yshift=0.4cm] py_xw.center) {\tiny{$\mu_{f \xrightarrow \,\bm{w}^-}$}};

    \node[] at ([xshift=-1.95cm,yshift=0.4cm] py_xw.center) {\tiny{$\mu_{\delta_{\text{x}} \xrightarrow \,\bm{x}^-}$}};

    \node[] at ([xshift=2cm,yshift=0.4cm] py_xw.center) {\tiny{$\mu_{\delta_{\text{w}} \xrightarrow \,\bm{w}^-}$}};
    
    % draw lines
    \draw (px)--(xp);
    \draw (delta)--(xp);
    \draw (delta)--(xm);
    \draw (py_xw)--(xm);
    \draw (py_xw)--(wm);
    \draw (py_xw)--(y);
    \draw (deltaw)--(wp);
    \draw (deltaw)--(wm);
    \draw (pw)--(wp);
\end{tikzpicture}

==> figures/block-diagram.tex <==
\begin{tikzpicture}[thick,scale=0.45, every node/.style={transform shape}]
  \node[block, fill=carnelian!15] (p_u) {\huge{
  \mbox{$p_{\boldsymbol{\mathsf{x}}}(\boldsymbol{x})$}}};
  \node[block, fill=blue!15, right= 5cm of p_u, minimum width=2.8cm,text width=2.8cm] (z_uv) {\large{$\boldsymbol{y} = \boldsymbol{A}\,\boldsymbol{x}+\boldsymbol{w}$}};
  \node[block, fill=green!15, right= 5cm of z_uv] (phi_z) {\huge{
  \mbox{$p_{\boldsymbol{\mathsf{w}}}(\boldsymbol{w})$}}};
  \node[blockExt,right=of p_u, xshift=0.4cm, yshift=-1.5cm] (ext_pu_to_z_uv) {$\mathrm{\textbf{EXT}}$};
  \node[blockExt,left=of z_uv, xshift=-0.4cm, yshift=1.5cm] (ext_z_uv_to_p_u) {$\mathrm{\textbf{EXT}}$};
  \node[blockExt,right=of z_uv, xshift=0.4cm, yshift=-1.5cm] (ext_z_uv_to_y) {$\mathrm{\textbf{EXT}}$};
  \node[blockExt,left=of phi_z, xshift=-0.4cm, yshift=1.5cm] (ext_y_to_z_uv) {$\mathrm{\textbf{EXT}}$};
  \draw [-latex,very thick] ([yshift=-4.25em]p_u.east) -- 
  node [midway,below=0em,align=center ] { \Large{$\widehat{\boldsymbol{x}}_{\mathsf{p}}^+$}}
  node [midway,below=1.8em,align=center ] {\Large{$\gamma_{\boldsymbol{x}_{\mathsf{p}}^+}$}}
  (ext_pu_to_z_uv.west);
  \draw [-latex,very thick] (ext_pu_to_z_uv) --
  node [midway,below=0.1em,align=center ] { \Large{$\widehat{\boldsymbol{x}}_{\mathsf{e}}^+$}}
  node [midway,below=1.6em,align=center ] {\Large{$\gamma_{\boldsymbol{x}_{\mathsf{e}}^+}$}}
  ([yshift=-4.25em]z_uv.west)
  node [pos=0.25](ext_between_pu_z_uv){};
  % Z=XY to phi(Z)
  \draw [-latex,very thick] ([yshift=-4.25em]z_uv.east) --
  node [midway,below=0em,align=center ] { \Large{$\widehat{\boldsymbol{w}}_{\mathsf{p}}^-$}}
  node [midway,below=1.6em,align=center ] {\Large{$\gamma_{\boldsymbol{w}_{\mathsf{p}}^-}$}}
  (ext_z_uv_to_y.west);
  \draw [-latex,very thick] (ext_z_uv_to_y) --
  node [midway,below=0.1em,align=center ] { \Large{$\widehat{\boldsymbol{w}}_{\mathsf{p}}^-$}}
  node [midway,below=1.7em,align=center ] {\Large{$\gamma_{\boldsymbol{w}_{\mathsf{e}}^-}$}}
  ([yshift=-4.25em]phi_z.west)
  node [pos=0.25](ext_between_z_uv_y){};
  % phi(Z) to Z=XY
  \draw [-latex,very thick] ([yshift=4.25em]phi_z.west) --
  node [midway,above=0em,align=center ] { \Large{$\widehat{\boldsymbol{w}}_{\mathsf{p}}^+$}}
  node [midway,above=1.8em,align=center ] {\Large{$\gamma_{\boldsymbol{w}_{\mathsf{p}}^+}$}}
  (ext_y_to_z_uv.east);
  \draw [-latex,very thick] (ext_y_to_z_uv) --
  node [midway,above=0em,align=center ] { \Large{$\widehat{\boldsymbol{w}}_{\mathsf{e}}^+$}}
  node [midway,above=1.7em,align=center ] {\Large{$\gamma_{\boldsymbol{w}_{\mathsf{e}}^+}$}}
  ([yshift=4.25em]z_uv.east)
  node [pos=0.25](ext_between_y_z_uv){};
  % Z=XY to P(U)
  \draw [-latex,very thick] ([yshift=4.25em]z_uv.west) --
  node [midway,above=0em,align=center ] { \Large{$\widehat{\boldsymbol{x}}_{\mathsf{p}}^-$}}
  node [midway,above=1.7em,align=center ] {\Large{$\gamma_{\boldsymbol{x}_{\mathsf{p}}^-}$}}
  (ext_z_uv_to_p_u.east);
  \draw [-latex,very thick] (ext_z_uv_to_p_u) --
  node [midway,above=0em,align=center ] { \Large{$\widehat{\boldsymbol{x}}_{\mathsf{e}}^-$}}
  node [midway,above=1.7em,align=center ] {\Large{$\gamma_{\boldsymbol{x}_{\mathsf{e}}^-}$}}
  ([yshift=4.25em]p_u.east)
  node [pos=0.25](ext_between_z_uv_pu){};
  %  Z=XY to P(V)
  %\draw [-latex,very thick] ([xshift=1.75em]z_uv.north) --
  %node [pos=0.6,right=0em,align=center ] { $\boldsymbol{\hat{V}}_{\alpha}^{-}$}
  %node [pos=0.2,right=0em,align=center ] {$\boldsymbol{\Lambda}_{\boldsymbol{V}_{\alpha}^{-}}$}
  %(ext_z_uv_to_v.south);
  %\draw [-latex,very thick] (ext_z_uv_to_v.north) --
  %node [pos=0.6,right=0em,align=center ] { $\boldsymbol{\hat{V}}_{\eta}^{-}$}
  %node [pos=0.4,right=0em,align=center ] {$\gamma_{\boldsymbol{V}^{-}_{\eta}}$}
  %([xshift=1.75em]p_v.south)
  %node [pos=0.25](ext_between_z_uv_pv){};
  % P(V) to Z=XV
  %\draw [-latex,very thick] ([xshift=-1.75em]p_v.south) --
  %node [pos=0.6,left=0em,align=center ] { $\boldsymbol{\hat{V}}_{\alpha}^{+}$}
  %node [pos=0.25,left=0em,align=center ] {$\gamma_{\boldsymbol{V}^{+}_{\alpha}}$}
  %(ext_v_to_z_uv.north);
  %\draw [-latex,very thick] (ext_v_to_z_uv.south) --
  %node [pos=0.6,left=0em,align=center ] { $\boldsymbol{\hat{V}}_{\eta}^{+}$}
  %node [pos=0.4,left=0em,align=center ] {$\gamma_{\boldsymbol{V}^{+}_{\eta}}$}
  %([xshift=-1.75em]z_uv.north)
  %node [pos=0.25](ext_between_pv_z_uv){};
  
  % Extrinsic Arrows
  \draw [-latex,very thick] (ext_between_pu_z_uv.center) --
  (ext_z_uv_to_p_u.south);
  \draw [-latex,very thick] (ext_between_z_uv_y.center) --
  (ext_y_to_z_uv.south);
  \draw [-latex,very thick] (ext_between_y_z_uv.center) --
  (ext_z_uv_to_y.north);
  \draw [-latex,very thick] (ext_between_z_uv_pu.center) --
  (ext_pu_to_z_uv.north);
  %\draw [-latex,very thick] (ext_between_z_uv_pv.center) --
  %(ext_v_to_z_uv.east);
  %\draw [-latex,very thick] (ext_between_pv_z_uv.center) --
  %(ext_z_uv_to_v.west);
\end{tikzpicture}
